Power-efficient frequency switching of a locked laser

We demonstrate a new and efficient laser-locking technique that enables making large frequency jumps while keeping the laser in lock. A diode laser is locked at a variable offset from a Doppler-free spectral feature of rubidium vapor. This is done by frequency shifting the laser before sending the light to a spectroscopy cell with an acousto-optic modulator (AOM). The frequency of the locked laser is switched quasi-instantaneously over much more than the width of the spectral features, i.e. the usual locking range. This is done by simultaneously switching the AOM frequency and applying feed-forward to the laser current. The advantage of our technique is that power loss and beam walk caused by the AOM do not affect the main output beam, but only the small fraction of light used for the spectroscopy. The transient excursions of the laser frequency are only a few MHz and last approximately 0.2 ms, limited by the bandwidth of our locking electronics. We present equations that describe the transient behavior of the error signal and the laser frequency quantitatively. They are in good agreement with the measurements. The technique should be applicable to other types of lasers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

